Recent topics of mesic atoms and mesic nuclei -- $\phi$ mesic nuclei exist ?--

We study $\phi$-meson production in nuclei to investigate the in-medium modification of the $\phi$-meson spectral function at finite density. We consider (${\bar p},\phi$), ($\gamma,p$) and ($\pi^-,n$) reactions to produce a $\phi$-meson inside the nucleus and evaluate the effects of the medium modifications to reaction cross sections. The structures of the bound states, $\phi$-mesic nuclei, are also studied. For strong absorptive interaction cases, we need to know the spectrum shape in a wide energy region to deduce the properties of $\phi$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

